Enhanced Beampattern Synthesis Using Electromagnetically Reconfigurable Antennas

Beampattern synthesis seeks to optimize array weights to shape radiation patterns, playing a critical role in various wireless applications. In addition to theoretical advancements, recent hardware innovations have facilitated new avenues to enhance beampattern synthesis performance. This paper studies the beampattern synthesis problem using newly proposed electromagnetically reconfigurable antennas (ERAs). By utilizing spherical harmonics decomposition, we simultaneously optimize each antenna's radiation pattern and phase shift to match a desired beampattern of the entire array. The problem is formulated for both far-field and near-field scenarios, with the optimization solved using Riemannian manifold techniques. The simulation results validate the effectiveness of the proposed solution and illustrate that ERAs exhibit superior beampattern synthesis capabilities compared to conventional fixed radiation pattern antennas. This advantage becomes increasingly significant as the array size grows.

==> figs/fig_resErr.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2.7in,
height=1.25in,
at={(0in,0in)},
scale only axis,
xmin=3.5,
xmax=36.5,
xtick={ 4,  9, 16, 25, 36},
xlabel style={font=\color{white!15!black},font=\footnotesize},
xticklabel style = {font=\color{white!15!black},font=\footnotesize},
xlabel={Number of antennas $N$},
ymin=0.7,
ymax=1.008,
ylabel style={font=\color{white!15!black},font=\footnotesize},
yticklabel style = {font=\color{white!15!black},font=\footnotesize},
ylabel={Normalized residual error},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
grid style={dashed},
legend style={at={(0.01,0.02)}, anchor=south west, font=\scriptsize, legend cell align=left, align=left, draw=white!15!black, fill opacity=0.85}
]
\addplot [color=blue, line width=0.8pt, mark=square, mark options={solid, blue}, mark size=1.8pt]
  table[row sep=crcr]{%
4	1\\
9	0.981259286716615\\
16	0.951914449450974\\
25	0.91129824528115\\
36	0.870347844053863\\
};
\addlegendentry{Isotropic antenna}

\addplot [color=red, line width=0.8pt, mark=triangle, mark options={solid, red}, mark size=2.5pt]
  table[row sep=crcr]{%
4	0.985237421361628\\
9	0.950420677069101\\
16	0.901691738491147\\
25	0.836595439226574\\
36	0.770569415023614\\
};
\addlegendentry{ERA, $L=3$}

\addplot [color=red, line width=0.8pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
4	0.980817380124508\\
9	0.941991444344061\\
16	0.888545134713093\\
25	0.818243576433974\\
36	0.745248730513361\\
};
\addlegendentry{ERA, $L=4$}

\addplot [color=red, line width=0.8pt, mark=triangle, mark options={solid, rotate=180, red}, mark size=2.5pt]
  table[row sep=crcr]{%
4	0.977884951240174\\
9	0.934270688006226\\
16	0.875522816531246\\
25	0.799118914797423\\
36	0.715929009962697\\
};
\addlegendentry{ERA, $L=5$}

\end{axis}
\end{tikzpicture}%
